Improving Sequence-to-Sequence Learning via Optimal Transport

Sequence-to-sequence models are commonly trained via maximum likelihood estimation (MLE). However, standard MLE training considers a word-level objective, predicting the next word given the previous ground-truth partial sentence. This procedure focuses on modeling local syntactic patterns, and may fail to capture long-range semantic structure. We present a novel solution to alleviate these issues. Our approach imposes global sequence-level guidance via new supervision based on optimal transport, enabling the overall characterization and preservation of semantic features. We further show that this method can be understood as a Wasserstein gradient flow trying to match our model to the ground truth sequence distribution. Extensive experiments are conducted to validate the utility of the proposed approach, showing consistent improvements over a wide variety of NLP tasks, including machine translation, abstractive text summarization, and image captioning.

==> alg/algorithm_ot.tex <==
% \begin{wrapfigure}[12]{R}{0.45\textwidth}
% \begin{minipage}{0.5\textwidth}
% \vspace{-12mm}

% \begin{minipage}{1.0\textwidth}
% \begin{wrapfigure}[12]{R}{0.45\textwidth}
\vspace{-2em}
\begin{algorithm}[H]
\footnotesize
\caption{\footnotesize IPOT algorithm}
\label{alg:ipot}
\begin{algorithmic}[1]
\State {\bfseries Input:} \footnotesize{\footnotesize{Feature vectors 
% $\{\xv_i\}=\{\Smat_i\}_1^n$ and $\{\yv_i\}=\{\Smat'_j\}_1^m$, generalized stepsize $1/\beta$
 $\Smat=\{\zv_i\}_1^n$, $\Smat'=\{\zv'_j\}_1^m$ $\,\,\,\,$ and generalized stepsize $1/\beta$, 
}}

\State $\boldsymbol{\sigma}=\frac{1}{m}\mathbf{1_m}$, $\Tmat^{(1)} = \mathbf{1_n} \mathbf{1_m}^\top$
\State $\Cmat_{ij} = c(\zv_i, \zv'_j)$, $\Amat_{ij} = {\rm e}^{-\frac{\Cmat_{ij}}{\beta}}$
\For{$t=1,2,3\ldots$}
    \State $\Qmat = \Amat \odot \Tmat^{(t)}$ \footnotesize{// $\odot$ is Hadamard product}
    \For{$k=1,\ldots K$} \footnotesize{// $K=1$ in practice}
        \State $\boldsymbol{\delta} = \frac{1}{n\Qmat{\boldsymbol{\sigma}}}$, $\boldsymbol{\sigma} = \frac{1}{m\Qmat^\top\boldsymbol{\delta}}$
    \EndFor
    \State $\Tmat^{(t+1)} = \text{diag}(\boldsymbol{\delta})\Qmat\text{diag}(\boldsymbol{\sigma})$
\EndFor
% \State $\Lcal_{\text{ot}} = \langle \Tmat, \Cmat \rangle$
\State \textbf{Return} $\langle \Tmat, \Cmat \rangle$
\end{algorithmic}
\end{algorithm}
% \end{minipage}
% \end{wrapfigure}

